Can You Link Up With Treewidth?

In a fundamental paper in parameterized complexity theory, Marx [ToC '10] constructed $k$-vertex graphs $H$ of maximum degree $3$ such that $n^{o(k /\log k)}$ time algorithms for detecting colorful $H$-subgraphs would refute the Exponential-Time Hypothesis (ETH). This result is widely used to obtain almost-tight conditional lower bounds for parameterized problems under ETH. We give a new and fully self-contained proof of this result that further simplifies a recent work by Karthik et al. [SOSA 2024]. In our proof, we introduce a novel graph parameter of independent interest, the linkage capacity $\gamma(H)$, and show that detecting colorful $H$-subgraphs in time $n^{o(\gamma(H))}$ refutes ETH. Then, we use a simple construction of communication networks credited to Bene\v{s} to obtain $k$-vertex graphs of maximum degree $3$ and linkage capacity $\Omega(k / \log k)$, avoiding arguments involving expander graphs, which were required in previous papers. We also show that every graph $H$ of treewidth $t$ has linkage capacity $\Omega(t / \log t)$, thus recovering a stronger result shown by Marx [ToC '10] with a simplified proof. Additionally, we obtain new tight lower bounds on the complexity of colorful subgraph detection for certain types of patterns by analyzing their linkage capacity: We prove that almost all $k$-vertex graphs of polynomial average degree $\Omega(k^{\beta})$ for $\beta > 0$ have linkage capacity $\Theta(k)$, which implies tight lower bounds for finding such patterns $H$. As an application of these results, we also obtain tight lower bounds for counting small induced subgraphs having a fixed property $\Phi$, improving bounds from, e.g., [Roth et al., FOCS 2020].

==> benesfig.tex <==
\centering
\begin{minipage}{0.48\linewidth}
\centering
\begin{tikzpicture}[xscale=1.05,yscale=1.05]
\xdef\magicnum{0.75}
\xdef\rectslack{0.18}
\draw[draw opacity=0, fill opacity=0.1, fill=black!90!white] (1-\rectslack,0*\magicnum-\rectslack) rectangle (4+\rectslack,3*\magicnum+\rectslack);
\draw[draw opacity=0, fill opacity=0.1, fill=black!90!white] (1-\rectslack,4*\magicnum-\rectslack) rectangle (4+\rectslack,7*\magicnum+\rectslack);
\foreach \y in {0,...,7} {
    \pgfmathparse{int(\y+1)} \xdef\yone{\pgfmathresult}
    \node [shape=circle,fill=black,scale=0.5] (V0{\y}) at ({0},{\y*\magicnum}) {};
    \node [shape=circle,fill=black,scale=0.5] (V1{\y}) at ({1},{\y*\magicnum}) {};
    \node [shape=circle,fill=black,scale=0.5] (V4{\y}) at ({4},{\y*\magicnum}) {};
    \node [shape=circle,fill=black,scale=0.5] (V5{\y}) at ({5},{\y*\magicnum}) {};
    \node [scale=0.9] () at ({-0.3},{(7-\y)*\magicnum}) {$v_{\yone}$};
    \node [scale=0.9] () at ({5.3},{(7-\y)*\magicnum}) {$w_{\yone}$};
}
\foreach \y in {1,...,4} {
    \node [scale=0.9] () at (1.3,{5.5*\magicnum+\magicnum*(2.5-\y)*1}) {$v^\uparrow_{\y}$};
    \node [scale=0.9] () at (3.7,{5.5*\magicnum+\magicnum*(2.5-\y)*1}) {$w^\uparrow_{\y}$};
    \node [scale=0.9] () at (1.3,{1.5*\magicnum+\magicnum*(2.5-\y)*1}) {$v^\downarrow_{\y}$};
    \node [scale=0.9] () at (3.7,{1.5*\magicnum+\magicnum*(2.5-\y)*1}) {$w^\downarrow_{\y}$};
}
\foreach \y in {0,...,7} {
    \pgfmathparse{int(\y+4*(1-2*isodd(div(\y,4))))} \xdef\laby{\pgfmathresult}
    \path [] (V0{\y}) edge node [] {} (V1{\laby});
    \path [] (V0{\y}) edge node [] {} (V1{\y});
    \path [] (V4{\y}) edge node [] {} (V5{\laby});
    \path [] (V4{\y}) edge node [] {} (V5{\y});
}
\node [scale=1.2] () at (2.5,1.5*\magicnum) {$B^\downarrow_{2}$};
\node [scale=1.2] () at (2.5,5.5*\magicnum) {$B^\uparrow_{2}$};
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.48\linewidth}
\centering
\begin{tikzpicture}[xscale=1.05,yscale=1.05]
\xdef\magicnum{0.75}
\xdef\ccnt{3} %magic?!
\pgfmathparse{int(\ccnt-1)} \xdef\maxx{\pgfmathresult}
\pgfmathparse{int(pow(2,\ccnt)-1)} \xdef\maxy{\pgfmathresult}

\xdef\rectslack{0.18}
\foreach \x in {\maxx,...,1} {
    \pgfmathparse{int(pow(2,\ccnt-\x)-1)} \xdef\bcntm{\pgfmathresult}
    \pgfmathparse{\ccnt-\x} \xdef\boxlx{\pgfmathresult}
    \pgfmathparse{\ccnt+\x-1} \xdef\boxrx{\pgfmathresult}
    \foreach \t in {0,...,\bcntm} {
        \pgfmathparse{int(pow(2,\x))*\t} \xdef\boxby{\pgfmathresult}
        \pgfmathparse{int(pow(2,\x))*(\t+1)-1} \xdef\boxty{\pgfmathresult}
        \draw[draw opacity=0, fill opacity=0.1, fill=black!90!white] ({\boxlx-\rectslack},{\boxby*\magicnum-\rectslack}) rectangle ({\boxrx+\rectslack},{\boxty*\magicnum+\rectslack});
    }
}

\foreach \x in {0,...,\maxx} {
\foreach \y in {0,...,\maxy} {
    \node [shape=circle,fill=white,scale=0.5] (V{\x}L{\y}) at ({\ccnt-1-\x},{\y*\magicnum}) {};
    \node [shape=circle,fill=white,scale=0.5] (V{\x}R{\y}) at ({\ccnt+\x},{\y*\magicnum}) {};
}
}

\foreach \y in {0,...,\maxy} {
    \pgfmathparse{int(\maxy-\y+1)} \xdef\yback{\pgfmathresult}
    \node [scale=0.9] () at ({-0.3},{(\y)*\magicnum}) {$v_{\yback}$};
    \node [scale=0.9] () at ({1.3+2*\maxx},{(\y)*\magicnum}) {$w_{\yback}$};
    \path [] (V{0}L{\y}) edge node [] {} (V{0}R{\y});
    \pgfmathparse{int(\y+1-2*isodd(\y))} \xdef\laby{\pgfmathresult}
    \path [] (V{0}L{\y}) edge node [] {} (V{0}R{\laby});
}

\foreach \x in {1,...,\maxx} {
\foreach \y in {0,...,\maxy} {
    \pgfmathparse{int(\y+pow(2,\x)*(1-2*isodd(div(\y,pow(2,\x)))))} \xdef\laby{\pgfmathresult}
    \pgfmathparse{int(\x-1)} \xdef\labx{\pgfmathresult}
    \path [] (V{\x}L{\y}) edge node [] {} (V{\labx}L{\laby});
    \path [] (V{\x}L{\y}) edge node [] {} (V{\labx}L{\y});
    \path [] (V{\x}R{\y}) edge node [] {} (V{\labx}R{\laby});
    \path [] (V{\x}R{\y}) edge node [] {} (V{\labx}R{\y});
}
}

\usetikzlibrary {arrows.meta}
\def\benespath#1#2#3#4#5#6#7{
\draw [#7, very thick] (V{2}L{#1}) edge (V{1}L{#2}) (V{1}L{#2}) edge (V{0}L{#3}) (V{0}L{#3}) edge (V{0}R{#4}) (V{0}R{#4}) edge (V{1}R{#5}) (V{1}R{#5}) edge (V{2}R{#6});
\node [shape=circle,fill=#7,scale=0.5] () at (V{2}L{#1}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V{1}L{#2}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V{0}L{#3}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V{0}R{#4}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V{1}R{#5}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V{2}R{#6}) {};
}
\benespath{3}{3}{3}{2}{0}{0}{cbfp1}
\benespath{0}{0}{2}{3}{1}{1}{cbfp1}
\benespath{6}{2}{0}{0}{2}{2}{cbfp2}
\benespath{5}{5}{5}{5}{7}{3}{cbfp2}
\benespath{4}{4}{4}{4}{4}{4}{cbfp3}
\benespath{2}{6}{6}{7}{5}{5}{cbfp3}
\benespath{7}{7}{7}{6}{6}{6}{cbfp4}
\benespath{1}{1}{1}{1}{3}{7}{cbfp4}
\path [ultra thick,bend right=45,cbfp1] (V{2}R{0}) edge node [] {} (V{2}R{1});
\path [ultra thick,bend right=45,cbfp2] (V{2}R{2}) edge node [] {} (V{2}R{3});
\path [ultra thick,bend right=45,cbfp3] (V{2}R{4}) edge node [] {} (V{2}R{5});
\path [ultra thick,bend right=45,cbfp4] (V{2}R{6}) edge node [] {} (V{2}R{7});

\end{tikzpicture}
\end{minipage}

\begin{minipage}{0.48\linewidth}
\centering
(a)
\end{minipage}
\begin{minipage}{0.48\linewidth}
\centering
(b)
\end{minipage}

==> benesfigapp.tex <==
\centering

\begin{tikzpicture}[xscale=0.9,yscale=0.9]
\hspace{0.1cm}
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF1) at ( 112.5:1.6) {};
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF2) at (  22.5:1.6) {};
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF3) at ( -67.5:1.6) {};
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF4) at (-157.5:1.6) {};
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF5) at (  67.5:1.6) {};
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF6) at ( -22.5:1.6) {};
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF7) at (-112.5:1.6) {};
\node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (FF8) at ( 157.5:1.6) {};

\node [] () at ( 112.5:2) {1};
\node [] () at (  22.5:2) {2};
\node [] () at ( -67.5:2) {3};
\node [] () at (-157.5:2) {4};
\node [] () at (  67.5:2) {5};
\node [] () at ( -22.5:2) {6};
\node [] () at (-112.5:2) {7};
\node [] () at ( 157.5:2) {8};

\path [very thick, draw=blue] (FF1) to [bend left] (FF5);
\path [very thick, draw=blue] (FF2) to [bend left] (FF6);
\path [very thick, draw=blue] (FF3) to [bend left] (FF7);
\path [very thick, draw=blue] (FF4) to [bend left] (FF8);

\path [very thick, draw=red] (FF2) to [] (FF1);
\path [very thick, draw=red] (FF5) to [] (FF4);
\path [very thick, draw=red] (FF7) to [bend left] (FF3);
\path [very thick, draw=red] (FF8) to [] (FF6);
    
\end{tikzpicture}

\vspace{10pt}

\begin{tikzpicture}[xscale=0.95,yscale=1.05]
\xdef\magicnum{0.75}
\xdef\rectslack{0.18}
\draw[draw opacity=0, fill opacity=0.06, fill=black!70!white] (1-\rectslack,0*\magicnum-2*\rectslack) rectangle (3+\rectslack,3*\magicnum+1.5*\rectslack);
\draw[draw opacity=0, fill opacity=0.06, fill=black!70!white] (1-\rectslack,4*\magicnum-2*\rectslack) rectangle (3+\rectslack,7*\magicnum+1.5*\rectslack);
\foreach \y in {0,...,7} {
    \pgfmathparse{int(\y+1)} \xdef\yone{\pgfmathresult}
    \node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (V0{\y}) at ({0},{\y*\magicnum}) {};
    \node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (V1{\y}) at ({1},{\y*\magicnum}) {};
    \node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (V4{\y}) at ({3},{\y*\magicnum}) {};
    \node [shape=circle,fill=black,scale=0.5,fill opacity=0.3] (V5{\y}) at ({4},{\y*\magicnum}) {};
    \node [scale=0.9] () at ({-0.3},{(7-\y)*\magicnum}) {$v_{\yone}$};
    \node [scale=0.9] () at ({4.3},{(7-\y)*\magicnum}) {$w_{\yone}$};
}
\foreach \y in {0,...,7} {
    \pgfmathparse{int(\y+4*(1-2*isodd(div(\y,4))))} \xdef\laby{\pgfmathresult}
    \path [opacity=0.1] (V0{\y}) edge node [] {} (V1{\laby});
    \path [opacity=0.1] (V0{\y}) edge node [] {} (V1{\y});
    \path [opacity=0.1] (V4{\y}) edge node [] {} (V5{\laby});
    \path [opacity=0.1] (V4{\y}) edge node [] {} (V5{\y});
}

\def\benespath#1#2#3#4#5#6#7{
\draw [#7, very thick] (V0{#1}) edge (V1{#2});
\draw [#7, thick, dashed] (V1{#2}) edge (V4{#5});
\draw [#7, very thick] (V4{#5}) edge (V5{#6});
\node [shape=circle,fill=#7,scale=0.5] () at (V0{#1}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V1{#2}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V4{#5}) {};
\node [shape=circle,fill=#7,scale=0.5] () at (V5{#6}) {};
}
\benespath{3}{3}{3}{2}{0}{0}{black}
\benespath{0}{0}{2}{3}{1}{1}{black}
\benespath{6}{2}{0}{0}{2}{2}{black}
\benespath{5}{5}{5}{5}{7}{3}{black}
\benespath{4}{4}{4}{4}{4}{4}{black}
\benespath{2}{6}{6}{7}{5}{5}{black}
\benespath{7}{7}{7}{6}{6}{6}{black}
\benespath{1}{1}{1}{1}{3}{7}{black}


\foreach \y in {1,...,4} {
    \node [scale=0.9] () at (1.3,{5.5*\magicnum+\magicnum*(2.5-\y)*1}) {$v^\uparrow_{\y}$};
    \node [scale=0.9] () at (2.7,{5.5*\magicnum+\magicnum*(2.5-\y)*1}) {$w^\uparrow_{\y}$};
    \node [scale=0.9] () at (1.3,{1.5*\magicnum+\magicnum*(2.5-\y)*1}) {$v^\downarrow_{\y}$};
    \node [scale=0.9] () at (2.7,{1.5*\magicnum+\magicnum*(2.5-\y)*1}) {$w^\downarrow_{\y}$};
}

%\node [scale=1.2] () at (2,1.5*\magicnum) {$B^\downarrow_{2}$};
%\node [scale=1.2] () at (2,5.5*\magicnum) {$B^\uparrow_{2}$};
\end{tikzpicture}


\vspace{-10pt}

==> blowupfig.tex <==
\centering
\begin{minipage}{0.46\linewidth}
\centering
\begin{tikzpicture}[xscale=2.2,yscale=2.2]
\xdef\lxslack{0.4}
\xdef\lyslack{0.7}
\def\gridpos#1#2{({(#1-1)+\lxslack*(#2-1)},{\lyslack*(#2-1)})}
\def\gridtextpos#1#2{({(#1-1)+\lxslack*(#2-1)-0.2},{\lyslack*(#2-1)+0.2})}

\node [shape=circle,fill=black,scale=0.5] (v1) at \gridpos{1}{3} {};   
\node [shape=circle,fill=black,scale=0.5] (v2) at \gridpos{2}{3} {};   
\node [shape=circle,fill=black,scale=0.5] (v3) at \gridpos{3}{3} {};   
\node [shape=circle,fill=black,scale=0.5] (v4) at \gridpos{3.2}{2.6} {};   
\node [shape=circle,fill=black,scale=0.5] (v5) at \gridpos{1}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v6) at \gridpos{2}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v7) at \gridpos{3}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v8) at \gridpos{1}{1} {};   
\node [shape=circle,fill=black,scale=0.5] (v9) at \gridpos{1.3}{0.7} {};   
\node [shape=circle,fill=black,scale=0.5] (v10) at \gridpos{2}{1} {};   
\node [shape=circle,fill=black,scale=0.5] (v11) at \gridpos{2.3}{0.7} {};   
\node [shape=circle,fill=black,scale=0.5] (v12) at \gridpos{3}{1} {};   
\node [shape=circle,fill=black,scale=0.5] (v13) at \gridpos{3.3}{0.7} {};   



\path [draw=black!70!white] (v1) -- (v2) -- (v3) -- (v7) -- (v4) -- (v3);
\path [draw=black!70!white] (v1) -- (v5) -- (v6) -- (v2);
\path [draw=black!70!white] (v6) -- (v7) -- (v12) -- (v13) -- (v7);
\path [draw=black!70!white] (v12) -- (v11) -- (v9) -- (v8) -- (v5) -- (v6) -- (v10);
\path [draw=black!70!white] (v8) -- (v11);

\path [draw=cbfp1, ultra thick] (v1) edge [bend right] node {} (v8);
\path [draw=cbfp1, ultra thick] (v3) -- (v6);
\path [draw=cbfp2, ultra thick] (v2) edge [bend right=15] node {} (v8);
\path [draw=cbfp2, ultra thick] (v4) edge [bend right=15] node {} (v11);
\path [draw=cbfp3, ultra thick] (v1) -- (v10);
\path [draw=cbfp3, ultra thick] (v2) -- (v7);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.52\linewidth}
\centering
\begin{tikzpicture}[xscale=2.2,yscale=2.2]
\xdef\lxslack{0.4}
\xdef\lyslack{0.7}
\xdef\lzslack{0.15}
\def\gridpos#1#2#3{({(#1-1)+\lxslack*(#2)-sin(#3*120-75)*\lzslack},{\lyslack*(#2-1)+cos(#3*120-75)*\lzslack})}
\def\gridcentrepos#1#2{({(#1-1)+\lxslack*(#2)},{\lyslack*(#2-1)})}

\foreach \x in {1,2}{
\foreach \y in {1,2}{
\foreach \tt in {0,1,2}{
\foreach \ttt in {0,1,2}{
\path [draw=black!16!white] \gridpos{\x}{\y}{\tt} -- \gridpos{\x+1}{\y}{\ttt};
\path [draw=black!16!white] \gridpos{\x}{\y}{\tt} -- \gridpos{\x}{\y+1}{\ttt};
}}}}
\foreach \x in {1,2}{
\foreach \y in {3}{
\foreach \tt in {0,1,2}{
\foreach \ttt in {0,1,2}{
\path [draw=black!16!white] \gridpos{\x}{\y}{\tt} -- \gridpos{\x+1}{\y}{\ttt};
}}}}
\foreach \x in {3}{
\foreach \y in {1,2}{
\foreach \tt in {0,1,2}{
\foreach \ttt in {0,1,2}{
\path [draw=black!16!white] \gridpos{\x}{\y}{\tt} -- \gridpos{\x}{\y+1}{\ttt};
}}}}
\foreach \x in {1,2,3}{
\foreach \y in {1,2,3}{
\path [draw=black!16!white] \gridpos{\x}{\y}{0} -- \gridpos{\x}{\y}{1} -- \gridpos{\x}{\y}{2} -- \gridpos{\x}{\y}{0};
}
}

\node [shape=circle,fill=black,scale=0.5] (v1) at \gridpos{1}{3}{0} {};   
\node [shape=circle,fill=black,scale=0.5] (v2) at \gridpos{2}{3}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v3) at \gridpos{3}{3}{1} {};   
\node [shape=circle,fill=black,scale=0.5] (v4) at \gridpos{3}{3}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v5) at \gridpos{1}{2}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v6) at \gridpos{2}{2}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v7) at \gridpos{3}{2}{0} {};   
\node [shape=circle,fill=black,scale=0.5] (v8) at \gridpos{1}{1}{0} {};   
\node [shape=circle,fill=black,scale=0.5] (v9) at \gridpos{1}{1}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v10) at \gridpos{2}{1}{1} {};   
\node [shape=circle,fill=black,scale=0.5] (v11) at \gridpos{2}{1}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v12) at \gridpos{3}{1}{2} {};   
\node [shape=circle,fill=black,scale=0.5] (v13) at \gridpos{3}{1}{0} {};   


\node [shape=circle,fill=cbfp1,scale=0.4] (r1) at \gridpos{1}{2}{1} {};   
\node [shape=circle,fill=cbfp1,scale=0.4] (r2) at \gridpos{2}{3}{1} {};   
\node [shape=circle,fill=cbfp2,scale=0.4] (r3) at \gridpos{2}{2}{0} {};   
\node [shape=circle,fill=cbfp2,scale=0.4] (r4) at \gridpos{2}{1}{0} {};   
\node [shape=circle,fill=cbfp2,scale=0.4] (r5) at \gridpos{3}{2}{1} {};   
\node [shape=circle,fill=cbfp2,scale=0.4] (r6) at \gridpos{3}{1}{1} {};   
\node [shape=circle,fill=cbfp3,scale=0.4] (r7) at \gridpos{1}{2}{0} {};   
\node [shape=circle,fill=cbfp3,scale=0.4] (r8) at \gridpos{2}{2}{1} {};   
\node [shape=circle,fill=cbfp3,scale=0.4] (r9) at \gridpos{3}{3}{0} {};   

\node [shape=circle,fill=black!30!white,scale=0.3] () at \gridpos{1}{1}{1} {};
\node [shape=circle,fill=black!30!white,scale=0.3] () at \gridpos{3}{2}{2} {};
\node [shape=circle,fill=black!30!white,scale=0.3] () at \gridpos{1}{3}{1} {};
\node [shape=circle,fill=black!30!white,scale=0.3] () at \gridpos{1}{3}{2} {};
\node [shape=circle,fill=black!30!white,scale=0.3] () at \gridpos{2}{3}{0} {};


\path [draw=black!70!white] (v1) -- (v2) -- (v3) -- (v7) -- (v4) -- (v3);
\path [draw=black!70!white] (v1) -- (v5) -- (v6) -- (v2);
\path [draw=black!70!white] (v6) -- (v7) -- (v12) -- (v13) -- (v7);
\path [draw=black!70!white] (v12) -- (v11) -- (v9) -- (v8) -- (v5) -- (v6) -- (v10);
\path [draw=black!70!white] (v8) -- (v11);

\path [draw=cbfp1,ultra thick] (v1) -- (r1) -- (v8);
\path [draw=cbfp1,ultra thick] (v3) -- (r2) -- (v6);
\path [draw=cbfp2,ultra thick] (v2) -- (r3) -- (r4) -- (v8);
\path [draw=cbfp2,ultra thick] (v4) -- (r5) -- (r6) -- (v11);
\path [draw=cbfp3,ultra thick] (v1) -- (r7) -- (r8) -- (v10);
\path [draw=cbfp3,ultra thick] (v2) -- (r9)  -- (v7);

\end{tikzpicture}
\end{minipage}

\vspace*{0.5em}

\begin{minipage}{0.44\linewidth}
\centering
(a)
\end{minipage}
\begin{minipage}{0.50\linewidth}
\centering
(b)
\end{minipage}

==> gridfig.tex <==
\centering
\begin{minipage}{0.38\linewidth}
\centering
\begin{tikzpicture}
\xdef\shapeslack{0.3}
\xdef\lxslack{0.4}
\xdef\lyslack{0.7}
\def\gridpos#1#2{({(#1-1)+\lxslack*(#2-1)},{\lyslack*(#2-1)})}
\def\gridtextpos#1#2{({(#1-1)+\lxslack*(#2-1)-0.2},{\lyslack*(#2-1)+0.2})}

\foreach \x in {0,...,5} {
    \draw [black,draw opacity=0.5] (\lxslack*\x,\lyslack*\x) -- ++(5,0);
    \draw [black,draw opacity=0.5] (\x,0) -- ++(\lxslack*5,\lyslack*5);
}

\path [draw=cbfp1,ultra thick] \gridpos{1}{1} -- \gridpos{4}{1} -- \gridpos{4}{4};
\path [draw=cbfp2,ultra thick] \gridpos{2}{2} -- \gridpos{5}{2} -- \gridpos{5}{5};
\path [draw=cbfp3,ultra thick] \gridpos{3}{3} -- \gridpos{6}{3} -- \gridpos{6}{6};

\begin{scope}[shape=circle]
\node [scale=0.5,fill=cbfp1] () at \gridpos{1}{1} {};
\node [scale=0.5,fill=cbfp1] () at \gridpos{4}{4} {};
\node [scale=0.5,fill=cbfp2] () at \gridpos{2}{2} {};
\node [scale=0.5,fill=cbfp2] () at \gridpos{5}{5} {};
\node [scale=0.5,fill=cbfp3] () at \gridpos{3}{3} {};
\node [scale=0.5,fill=cbfp3] () at \gridpos{6}{6} {};

\node [scale=0.3,fill=cbfp1] () at \gridpos{2}{1} {};
\node [scale=0.3,fill=cbfp1] () at \gridpos{3}{1} {};
\node [scale=0.3,fill=cbfp1] () at \gridpos{4}{1} {};

\node [scale=0.3,fill=cbfp2] () at \gridpos{3}{2} {};
\node [scale=0.3,fill=cbfp2] () at \gridpos{5}{2} {};
\node [scale=0.3,fill=cbfp2] () at \gridpos{5}{4} {};

\node [scale=0.3,fill=cbfp3] () at \gridpos{4}{3} {};
\node [scale=0.3,fill=cbfp3] () at \gridpos{6}{3} {};
\node [scale=0.3,fill=cbfp3] () at \gridpos{6}{4} {};
\node [scale=0.3,fill=cbfp3] () at \gridpos{6}{5} {};


\node [scale=0.3,fill=black!70!white] () at \gridpos{4}{2} {};
\node [scale=0.3,fill=black!70!white] () at \gridpos{4}{3} {};
\node [scale=0.3,fill=black!70!white] () at \gridpos{5}{3} {};
\end{scope}

\foreach \x in {1,...,6} {
\node [scale=0.9] () at \gridtextpos{\x}{\x} {$v_\x$};
}

\node [scale=0.9] () at \gridpos{3.5}{2.3} {\textcolor{cbfp2}{$P^{\rightarrow}_{2,5}$}};
\node [scale=0.9] () at \gridpos{4.5}{4.3} {\textcolor{cbfp2}{$P^{\uparrow}_{2,5}$}};

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.59\linewidth}
\centering

\begin{tikzpicture}
\xdef\lxslack{0.4}
\xdef\lyslack{0.7}
\xdef\lzslack{0.5}
\foreach \x in {0,...,4} {
\foreach \y in {0,...,5} {
    \pgfmathparse{(15-\y-(5-\x))/50} \xdef\transp{\pgfmathresult}
    \draw [black,draw opacity=\transp] (\x+\lxslack*\y,\lyslack*\y) -- ++(1,-\lzslack);
    \draw [black,draw opacity=\transp] (\x+\lxslack*\y,\lyslack*\y-\lzslack) -- ++(1,\lzslack);
}
}
\foreach \x in {0,...,5} {
\foreach \y in {0,...,4} {
    \pgfmathparse{(15-\y-(5-\x))/50} \xdef\transp{\pgfmathresult}
    \draw [black,draw opacity=\transp] (\x+\lxslack*\y,\lyslack*\y) -- ++(\lxslack,\lyslack-\lzslack);
    \draw [black,draw opacity=\transp] (\x+\lxslack*\y,\lyslack*\y-\lzslack) -- ++(\lxslack,\lyslack+\lzslack);
}
}
\foreach \x in {0,...,5} {
\foreach \y in {0,...,5} {
    \draw [black,draw opacity=0.2] (\x+\lxslack*\y,\lyslack*\y) -- ++(0,-\lzslack);
}
}
\foreach \x in {0,...,5} {
    \draw [black,draw opacity=0.5] (\lxslack*\x,\lyslack*\x) -- ++(5,0);
    \draw [black,draw opacity=0.5] (\x,0) -- ++(\lxslack*5,\lyslack*5);
    \draw [black,draw opacity=0.35] (\lxslack*\x,\lyslack*\x-\lzslack) -- ++(5,0);
    \draw [black,draw opacity=0.35] (\x,-\lzslack) -- ++(\lxslack*5,\lyslack*5);
}

\def\gridpos#1#2#3{({(#1-1)+\lxslack*(#2-1)},{\lyslack*(#2-1)-#3*\lzslack})}
\def\gridtextpos#1#2#3{({(#1-1)+\lxslack*(#2-1)-0.2},{\lyslack*(#2-1)-#3*\lzslack+0.2})}

\foreach \x in {1,...,6} {
\node [scale=0.9] () at \gridtextpos{\x}{\x}{0} {$v_\x^{(1)}$};
}
\node [scale=0.9] () at \gridtextpos{1}{1}{1.2} {$v_1^{(2)}$};
\node [scale=0.3,fill=black,shape=circle] () at \gridpos{1}{1}{1} {};

\draw [ultra thick,cbfp3!30!white] \gridpos{3}{3}{0} -- \gridpos{4}{3}{1};
\draw [ultra thick,cbfp3, path fading=south] \gridpos{3}{3}{0} -- \gridpos{4}{3}{1};
\draw [ultra thick,cbfp3!30!white] \gridpos{4}{3}{1} -- \gridpos{5}{3}{0};
\draw [ultra thick,cbfp3, path fading=south] \gridpos{4}{3}{1} -- \gridpos{5}{3}{0};
\draw [ultra thick,cbfp1!30!white] \gridpos{4}{1}{0} -- \gridpos{4}{2}{1};
\draw [ultra thick,cbfp1, path fading=east] \gridpos{4}{1}{0} -- \gridpos{4}{2}{1};
\draw [ultra thick,cbfp1!30!white] \gridpos{4}{2}{1} -- \gridpos{4}{3}{0};
\draw [ultra thick,cbfp1, path fading=south] \gridpos{4}{1.92}{0.92} -- \gridpos{4}{2}{1} -- \gridpos{4}{3}{0} ;
\draw [ultra thick,cbfp2!30!white] \gridpos{5}{3}{1} -- \gridpos{5}{4}{0};
\draw [ultra thick,cbfp2, path fading=south] \gridpos{5}{2.92}{0.92} -- \gridpos{5}{3}{1} -- \gridpos{5}{4}{0};
\draw [ultra thick,cbfp2!30!white] \gridpos{5}{2}{0} -- \gridpos{5}{3}{1};
\draw [ultra thick,cbfp2, path fading=east] \gridpos{5}{2}{0} -- \gridpos{5}{3}{1};
\draw [ultra thick,cbfp1] \gridpos{1}{1}{0} -- \gridpos{4}{1}{0};
\draw [ultra thick,cbfp1] \gridpos{4}{3}{0} -- \gridpos{4}{4}{0};
\draw [ultra thick,cbfp2] \gridpos{2}{2}{0} -- \gridpos{5}{2}{0};
\draw [ultra thick,cbfp2] \gridpos{5}{4}{0} -- \gridpos{5}{5}{0};
\draw [ultra thick,cbfp3] \gridpos{5}{3}{0} -- \gridpos{6}{3}{0};
\draw [ultra thick,cbfp3] \gridpos{6}{3}{0} -- \gridpos{6}{6}{0};

\draw [black,draw opacity=0.5] \gridpos{5}{2}{0} -- \gridpos{6}{2}{0}; %covering edge
\draw [black,draw opacity=0.5] \gridpos{4}{1}{0} -- \gridpos{5}{1}{0}; %covering edge

\begin{scope}[shape=circle]
\node [scale=0.5,fill=cbfp1] () at \gridpos{1}{1}{0} {};
\node [scale=0.5,fill=cbfp1] () at \gridpos{4}{4}{0} {};
\node [scale=0.5,fill=cbfp2] () at \gridpos{2}{2}{0} {};
\node [scale=0.5,fill=cbfp2] () at \gridpos{5}{5}{0} {};
\node [scale=0.5,fill=cbfp3] () at \gridpos{3}{3}{0} {};
\node [scale=0.5,fill=cbfp3] () at \gridpos{6}{6}{0} {};

\node [scale=0.3,fill=cbfp1] () at \gridpos{2}{1}{0} {};
\node [scale=0.3,fill=cbfp1] () at \gridpos{3}{1}{0} {};
\node [scale=0.3,fill=cbfp1] () at \gridpos{4}{1}{0} {};
\node [scale=0.3,fill=cbfp1!30!white] () at \gridpos{4}{2}{1} {};
\node [scale=0.3,fill=cbfp1] () at \gridpos{4}{3}{0} {};

\node [scale=0.3,fill=cbfp2] () at \gridpos{3}{2}{0} {};
\node [scale=0.3,fill=cbfp2] () at \gridpos{4}{2}{0} {};
\node [scale=0.3,fill=cbfp2] () at \gridpos{5}{2}{0} {};
\node [scale=0.3,fill=cbfp2!30!white] () at \gridpos{5}{3}{1} {};
\node [scale=0.3,fill=cbfp2] () at \gridpos{5}{4}{0} {};

\node [scale=0.3,fill=cbfp3!30!white] () at \gridpos{4}{3}{1} {};
\node [scale=0.3,fill=cbfp3] () at \gridpos{5}{3}{0} {};
\node [scale=0.3,fill=cbfp3] () at \gridpos{6}{3}{0} {};
\node [scale=0.3,fill=cbfp3] () at \gridpos{6}{4}{0} {};
\node [scale=0.3,fill=cbfp3] () at \gridpos{6}{5}{0} {};
\end{scope}

\end{tikzpicture}
\end{minipage}

\vspace*{0.5em}

\begin{minipage}{0.44\linewidth}
\centering
(a)
\end{minipage}
\begin{minipage}{0.50\linewidth}
\centering
(b)
\end{minipage}
